Finite Alphabet Fast List Decoders for Polar Codes

The so-called fast polar decoding schedules are meant to improve the decoding speed of the sequential-natured successive cancellation list decoders. The decoding speedup is achieved by replacing various parts of the serial decoding process with efficient special-purpose decoder nodes. This work incorporates the fast decoding schedules for polar codes into their quantized finite alphabet decoding. In a finite alphabet successive cancellation list decoder, the log-likelihood ratio computations are replaced with lookup operations on low-resolution integer messages. The lookup tables are designed using the information bottleneck method. It is shown that the finite alphabet decoders can also leverage the special decoder nodes found in the literature. Besides their inherent decoding speed improvement, the use of these special decoder nodes drastically reduces the number of lookup tables required to perform the finite alphabet decoding. In order to perform quantized decoding using lookup operations, the proposed decoders require up to 93% less unique lookup tables as compared to the ones that use the conventional successive cancellation schedule. Moreover, the proposed decoders exhibit negligible loss in error correction performance without necessitating alterations to the lookup table design process.

==> figs/BLER_FSSCL_LUT.tex <==
\begin{tikzpicture}
\pgfplotsset{legend style={font=\small}}
\begin{axis}[%
width=0.75*\columnwidth,
height=0.5*\columnwidth,
scale only axis,
xmin=0.0,
xmax=2.250,
ymode=log,
ymin=9e-04,
ymax=1,
yminorticks=true,
ylabel={Block Error Rate},
xlabel={$E_b/N_0$ in dB},
tick label style={font=\small},
label style={font=\small},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorticks=true, minor x tick num=4,
legend style={at={(0.01,0.01)}, anchor=south west},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small,nodes={scale=0.9, transform shape}}
]



\addplot [color=black,solid,mark=+,line width=1.0pt]
table{%
0	0.968000000000000
0.250000000000000	0.842000000000000
0.500000000000000	0.665000000000000
0.750000000000000	0.411000000000000
1	0.181818181818182
1.25000000000000	0.0630252100840336
1.50000000000000	0.0149596090555500
1.75000000000000	0.00255882352941177
2	0.000326
};
\addlegendentry{LLR SCL}; %

\addplot [color=orange,solid,mark=+,line width=1.0pt]
table{%
	0	0.965000000000000
	0.250000000000000	0.848000000000000
	0.500000000000000	0.680000000000000
	0.750000000000000	0.418000000000000
	1	0.192121212121212
	1.25000000000000	0.0699579831932773
	1.50000000000000	0.0164555699611050
	1.75000000000000	0.00298039215686275
	2	0.000418
};
\addlegendentry{LLR FSCL};

\addplot [color=darkblue,solid,mark=o,line width=1.0pt]
table{%
0	0.968200000000000
0.250000000000000	0.899600000000000
0.500000000000000	0.736800000000000
0.750000000000000	0.508600000000000
1	0.259247275464545
1.25000000000000	0.100441540181073
1.50000000000000	0.0305889602278391
1.75000000000000	0.00675938443541108
2	0.00126095215110932
2.25000000000000	0.000173999826000174	
};
\addlegendentry{IB SCL ex.};%

\addplot [color=lightgreen,solid,mark=o,line width=1.0pt]
table{%
0	0.983800000000000
0.250000000000000	0.943000000000000
0.500000000000000	0.830200000000000
0.750000000000000	0.640800000000000
1	0.387200000000000
1.25000000000000	0.191119351216181
1.50000000000000	0.0682528968637772
1.75000000000000	0.0191820055486215
2	0.00398577099617239
2.25000000000000	0.000774049540871002	
};
\addlegendentry{IB SCL ap.};%


\addplot [color=darkred,solid,mark=o,line width=1.0pt]
table{%
	0	0.986333333333333
	0.250000000000000	0.947000000000000
	0.500000000000000	0.827500000000000
	0.750000000000000	0.630833333333333
	1	0.391333333333333
	1.25000000000000	0.180399392134823
	1.50000000000000	0.0621266641356847
	1.75000000000000	0.0182133659502590
	2	0.00366477695001664
	2.25000000000000	0.000651347556292018
};
\addlegendentry{IB FSCL};%

\addplot [color=darkblue,solid,mark=x,line width=1.0pt]
table{%
0	0.973500000000000
0.250000000000000	0.913000000000000
0.500000000000000	0.765500000000000
0.750000000000000	0.538500000000000
1	0.297993326978074
1.25000000000000	0.123574086870083
1.50000000000000	0.0359244084964504
1.75000000000000	0.00861177333004129
2	0.00143135168499323
2.25000000000000	0.000208499791500208
};
\addlegendentry{MSIB SCL ex.};%

\addplot [color=lightgreen,solid,mark=x,line width=1.0pt]
table{%
0	0.978142857142857
0.250000000000000	0.915571428571429
0.500000000000000	0.774714285714286
0.750000000000000	0.557142857142857
1	0.316654579354537
1.25000000000000	0.135491366657645
1.50000000000000	0.0421413482692481
1.75000000000000	0.00982272540199713
2	0.00185289061786607
2.25000000000000	0.000303361477160527	
};
\addlegendentry{MSIB SCL ap.};%

\addplot [color=darkred,solid,mark=x,line width=1.0pt]
table{%
	0	0.976250000000000
	0.250000000000000	0.910750000000000
	0.500000000000000	0.764750000000000
	0.750000000000000	0.545750000000000
	1	0.303877794767374
	1.25000000000000	0.132517866488081
	1.50000000000000	0.0409771282569742
	1.75000000000000	0.00935875072036332
	2	0.00186033510115690
	2.25000000000000	0.000324171525637645
};
\addlegendentry{MSIB FSCL};%

\end{axis}
\end{tikzpicture}%


==> figs/BLER_FSSCL_multiple_code_rates.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.8*\columnwidth,
height=0.5*\columnwidth,
scale only axis,
xmin=0.0,
xmax=3.40,
ymode=log,
ymin=9e-04,
ymax=1,
yminorticks=true,
ylabel={Block Error Rate},
xlabel={$E_b/N_0$ in dB},
axis background/.style={fill=white},
tick label style={font=\small},
label style={font=\small},
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorticks=true, minor x tick num=4,
legend columns=3,%
legend style={at={(0.01,0.99)}, anchor=north west},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small,nodes={scale=0.8, transform shape}}
]




\addplot [color=darkblue,solid,mark=o,line width=1.0pt]
table{%
0	0.471000000000000
0.250000000000000	0.288385826771654
0.500000000000000	0.141278231619414
0.750000000000000	0.0552247998357627
1	0.0218669883878751
1.25000000000000	0.00624565737610382
1.50000000000000	0.00152942335873584	
};
\addlegendentry{IB SCL ex.};%

\addplot [color=lightgreen,solid,mark=o,line width=1.0pt]
table{%
0	0.574000000000000
0.250000000000000	0.373000000000000
0.500000000000000	0.237163814180929
0.750000000000000	0.122540983606557
1	0.0492362690932727
1.25000000000000	0.0176028520828212
1.50000000000000	0.00537192818327652
1.75000000000000	0.00124000000000000
};
\addlegendentry{IB SCL ap.};%

\addplot [color=darkred,solid,mark=o,line width=1.0pt]
table{%
	0	0.577000000000000
	0.250000000000000	0.378000000000000
	0.500000000000000	0.244498777506112
	0.750000000000000	0.122950819672131
	1	0.0487487812804680
	1.25000000000000	0.0170285025336856
	1.50000000000000	0.00517193710484388
	1.75000000000000	0.00108666666666667	
};
\addlegendentry{IB FSCL};%

\addplot [color=darkblue,solid,mark=x,line width=1.0pt]
table{%
0	0.477000000000000
0.250000000000000	0.313000000000000
0.500000000000000	0.161764705882353
0.750000000000000	0.0694514343231002
1	0.0249202342301315
1.25000000000000	0.00757938448240777
1.50000000000000	0.00191401984130417
1.75000000000000	0.000351666666666667
};
\addlegendentry{MSIB SCL ex.};%

\addplot [color=lightgreen,solid,mark=x,line width=1.0pt]
table{%
0	0.515000000000000
0.250000000000000	0.348000000000000
0.500000000000000	0.162260238465526
0.750000000000000	0.0747409965466206
1	0.0307083647324793
1.25000000000000	0.00868787887253122
1.50000000000000	0.00252479263588351
1.75000000000000	0.000480000000000000	
};
\addlegendentry{MSIB SCL ap.};%

\addplot [color=darkred,solid,mark=x,line width=1.0pt]
table{%
	0	0.494000000000000
	0.250000000000000	0.324000000000000
	0.500000000000000	0.155520995334370
	0.750000000000000	0.0740009866798224
	1	0.0282592313489073
	1.25000000000000	0.00838059055228092
	1.50000000000000	0.00248340259267231
	1.75000000000000	0.000440000000000000
};
\addlegendentry{MSIB FSCL};%

\addplot [color=black,solid,mark=+,line width=1.0pt]
table{%
	0	0.338000000000000
	0.250000000000000	0.199733688415446
	0.500000000000000	0.108892921960073
	0.750000000000000	0.0353648473417423
	1	0.0103256006057686
	1.25000000000000	0.00255462642846194
	1.50000000000000	0.000440000000000000
};
\addlegendentry{LLR SCL}; %


\addplot [color=darkblue,solid,mark=o,line width=1.0pt]
table{%
	1.50000000000000	0.957000000000000
	1.75000000000000	0.829000000000000
	2	0.593000000000000
	2.25000000000000	0.302000000000000
	2.50000000000000	0.104245640636846
	2.75000000000000	0.0295504558314995
	3	0.00638328053335855
	3.25000000000000	0.000800000000000000	
};

\addplot [color=lightgreen,solid,mark=o,line width=1.0pt]
table{%
	1.50000000000000	0.975000000000000
	1.75000000000000	0.899000000000000
	2	0.705000000000000
	2.25000000000000	0.426000000000000
	2.50000000000000	0.198901769371568
	2.75000000000000	0.0574325898382523
	3	0.0138369923660904
	3.25000000000000	0.00269000000000000
};

\addplot [color=darkred,solid,mark=o,line width=1.0pt]
table{%
	1.50000000000000	0.969000000000000
	1.75000000000000	0.886000000000000
	2	0.693000000000000
	2.25000000000000	0.390000000000000
	2.50000000000000	0.183038438071995
	2.75000000000000	0.0506625177436433
	3	0.0115290796492886
	3.25000000000000	0.00244000000000000	
};

\addplot [color=darkblue,solid,mark=x,line width=1.0pt]
table{%
	1.50000000000000	0.958000000000000
	1.75000000000000	0.827000000000000
	2	0.634000000000000
	2.25000000000000	0.325000000000000
	2.50000000000000	0.124394966118103
	2.75000000000000	0.0326530612244898
	3	0.00633516923952111
	3.25000000000000	0.000960000000000000
};

\addplot [color=lightgreen,solid,mark=x,line width=1.0pt]
table{%
	2.50000000000000	0.126608551266086
	2.75000000000000	0.0384750733137830
	3	0.00736854946931804
	3.25000000000000	0.00154666666666667	
};

\addplot [color=darkred,solid,mark=x,line width=1.0pt]
table{%
	1.50000000000000	0.953000000000000
	1.75000000000000	0.852000000000000
	2	0.612000000000000
	2.25000000000000	0.315000000000000
	2.50000000000000	0.126796280642434
	2.75000000000000	0.0371919735183013
	3	0.00791908297115348
	3.25000000000000	0.00137333333333333
};

\addplot [color=black,solid,mark=+,line width=1.0pt]
table{%
	1	0.997000000000000
	1.25000000000000	0.986000000000000
	1.50000000000000	0.934000000000000
	1.75000000000000	0.760000000000000
	2	0.540000000000000
	2.25000000000000	0.252951096121417
	2.50000000000000	0.0826218672541999
	2.75000000000000	0.0180704278054794
	3	0.00308341457940852
	3.25000000000000	0.000420000000000000
};

\draw (axis cs:1,2e-2) ellipse (0.5cm and 0.15cm);
\node at (axis cs:1.6,2e-2){\footnotesize$R{=}0.25$};

\draw (axis cs:2.8,2.05e-2) ellipse (0.45cm and 0.15cm);
\node at (axis cs:2.3,2.09e-2){\footnotesize$R{=}0.75$};

\end{axis}
\end{tikzpicture}%


==> figs/BLER_NodeEffect_MSIB.tex <==
\begin{tikzpicture}
\pgfplotsset{legend style={font=\small}}
\begin{axis}[%
width=0.65*\columnwidth,
height=1*\columnwidth,
scale only axis,
xmin=1.0,
xmax=2.25,
ymode=log,
ymin=8e-04,
ymax=1,
yminorticks=true,
ylabel={Block Error Rate},
xlabel={$E_b/N_0$ in dB},
axis background/.style={fill=white},
tick label style={font=\small},
label style={font=\small},
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorticks=true, minor x tick num=4,
legend style={at={(0.01,0.99)}, anchor=north west},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small,nodes={scale=0.85, transform shape}}
]


\addplot [color=darkblue,solid,mark=o,line width=1.0pt]
table{%
	0	0.978000000000000
	0.250000000000000	0.908000000000000
	0.500000000000000	0.778000000000000
	0.750000000000000	0.565000000000000
	1	0.328000000000000
	1.25000000000000	0.140515222482436
	1.50000000000000	0.0419991600167997
	1.75000000000000	0.0101961050878564
	2	0.00184926060396851
};
\addlegendentry{$R0$}; 

\addplot [color=darkred,solid,mark=x,line width=1.0pt]
table{%
	0	0.977000000000000
	0.250000000000000	0.906000000000000
	0.500000000000000	0.780000000000000
	0.750000000000000	0.566000000000000
	1	0.320000000000000
	1.25000000000000	0.139578454332553
	1.50000000000000	0.0410191796164077
	1.75000000000000	0.0102300921048160
	2	0.00183693219994206
};
\addlegendentry{$R0,R1$}; 

\addplot [color=lightgreen,solid,mark=triangle,line width=1.0pt]
table{%
	0	0.976000000000000
	0.250000000000000	0.893000000000000
	0.500000000000000	0.771000000000000
	0.750000000000000	0.558000000000000
	1	0.309000000000000
	1.25000000000000	0.129274004683841
	1.50000000000000	0.0375192496150077
	1.75000000000000	0.00887061142643510
	2	0.00156570731136001
};
\addlegendentry{$R0,R1,Rep$}; 

\addplot [color=orange,solid,mark=diamond,line width=1.0pt]
table{%
	0	0.980000000000000
	0.250000000000000	0.898000000000000
	0.500000000000000	0.780000000000000
	0.750000000000000	0.567000000000000
	1	0.307000000000000
	1.25000000000000	0.139110070257611
	1.50000000000000	0.0404591908161837
	1.75000000000000	0.0100261700030588
	2	0.00184309640195528
};
\addlegendentry{MSIB FSCL}; 

\addplot [color=darkgreen,solid,mark=square,line width=1.0pt]
table{%
	0	0.977000000000000
	0.250000000000000	0.906000000000000
	0.500000000000000	0.788000000000000
	0.750000000000000	0.571000000000000
	1	0.324000000000000
	1.25000000000000	0.139110070257611
	1.50000000000000	0.0418591628167437
	1.75000000000000	0.0101281310539374
	2	0.00183693219994206
};
\addlegendentry{MSIB SCL ap.}; 


\end{axis}
\end{tikzpicture}%


==> figs/BLER_NodeEffect_MSIB_individual.tex <==
\begin{tikzpicture}
\pgfplotsset{legend style={font=\small}}
\begin{axis}[%
width=0.65*\columnwidth,
height=1*\columnwidth,
scale only axis,
xmin=1.0,
xmax=2.25,
ymode=log,
ymin=8e-04,
ymax=1,
yminorticks=true,
xlabel={$E_b/N_0$ in dB},
ylabel near ticks, yticklabel pos=right,
axis background/.style={fill=white},
tick label style={font=\small},
label style={font=\small},
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorticks=true, minor x tick num=4,
legend style={at={(0.01,0.99)}, anchor=north west},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small,nodes={scale=0.85, transform shape}}
]


\addplot [color=darkblue,solid,mark=o,line width=1.0pt]
table{%
	0	0.969000000000000
	0.250000000000000	0.914000000000000
	0.500000000000000	0.759000000000000
	0.750000000000000	0.548000000000000
	1	0.299700299700300
	1.25000000000000	0.141376060320452
	1.50000000000000	0.0442347390150398
	1.75000000000000	0.0100070049034324
	2	0.00175097276264591
};
\addlegendentry{$R0$}; 

\addplot [color=darkred,solid,mark=x,line width=1.0pt]
table{%
	0	0.972000000000000
	0.250000000000000	0.916000000000000
	0.500000000000000	0.760000000000000
	0.750000000000000	0.554000000000000
	1	0.309690309690310
	1.25000000000000	0.146559849198869
	1.50000000000000	0.0467413742258921
	1.75000000000000	0.0101404316354782
};
\addlegendentry{$R1$}; 

\addplot [color=lightgreen,solid,mark=triangle,line width=1.0pt]
table{%
	0	0.972000000000000
	0.250000000000000	0.916000000000000
	0.500000000000000	0.754000000000000
	0.750000000000000	0.538000000000000
	1	0.295704295704296
	1.25000000000000	0.130065975494816
	1.50000000000000	0.0429076968445886
	1.75000000000000	0.00890623436405484
};
\addlegendentry{$Rep$}; 

\addplot [color=darkgreen,solid,mark=square,line width=1.0pt]
table{%
	0	0.974000000000000
	0.250000000000000	0.927000000000000
	0.500000000000000	0.767000000000000
	0.750000000000000	0.575000000000000
	1	0.321678321678322
	1.25000000000000	0.148444863336475
	1.50000000000000	0.0520495429076968
	1.75000000000000	0.0109743487107642
	2	0.00245136186770428
};
\addlegendentry{$SPC$}; 

\addplot [color=orange,solid,mark=diamond,line width=1.0pt]
table{%
	0	0.970000000000000
	0.250000000000000	0.921000000000000
	0.500000000000000	0.761000000000000
	0.750000000000000	0.545000000000000
	1	0.295704295704296
	1.25000000000000	0.134307257304430
	1.50000000000000	0.0449719846652905
	1.75000000000000	0.00923980119416925
	2	0.00190661478599222
};
\addlegendentry{MSIB FSCL}; 

\addplot [color=black,solid,mark=+,line width=1.0pt]
table{%
	0	0.971000000000000
	0.250000000000000	0.918000000000000
	0.500000000000000	0.762000000000000
	0.750000000000000	0.554000000000000
	1	0.311688311688312
	1.25000000000000	0.144674835061263
	1.50000000000000	0.0468888233559422
	1.75000000000000	0.00997364822042096
	2	0.00180933852140078
};
\addlegendentry{MSIB SCL ap.}; 


\end{axis}
\end{tikzpicture}%


==> figs/FSSC_schedule_depth.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.85*\columnwidth,
height=0.25*\columnwidth,
scale only axis,
xmin=0.5,
xmax=86.5,
ymin=0,
ymax=10,
y dir = reverse,
ylabel={depth $d$},
xlabel={$i_v$},
axis background/.style={fill=white},
tick label style={font=\small},
label style={font=\small},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=4, 
legend entries={{$R0$},{$R1$},{$Rep$},{$SPC$}},
legend style={at={(0.5,0.99)}, anchor=north,font=\small,nodes={scale=0.9, transform shape}},
]
\addlegendimage{line width=3.0pt,darkblue}
\addlegendimage{line width=3.0pt,darkred}
\addlegendimage{line width=3.0pt,lightgreen}
\addlegendimage{line width=3.0pt,orange}
\addplot [ycomb, color=darkblue,line width=2.0pt]
table{%
2	5
3	6
4	7
5	8
6	9
8	6
9	7
10	8
18	5
19	6
20	7
33	9
36	8
51	8
52	9
59	7
80	9
};

\addplot [ycomb, color=darkred,line width=2.0pt]
table{%
7	9
17	7
29	8
34	9
35	8
44	5
53	9
68	6
70	8
71	7
72	6
73	5
79	7
81	9
82	8
83	7
84	6
};

\addplot [ycomb, color=lightgreen,line width=2.0pt]
table{%
	1	3
	12	7
	13	8
	15	8
	21	8
	23	6
	24	7
	25	8
	27	7
	28	8
	31	6
	32	7
	40	8
	45	5
	46	6
	47	7
	48	8
	50	6
	55	8
	60	8
	62	8
	65	8
	69	8
	74	7
	75	8
	77	8
};

\addplot [ycomb, color=orange,line width=2.0pt]
table{%
	11	8
	14	8
	16	8
	22	8
	26	8
	30	6
	37	8
	38	7
	39	6
	41	8
	42	7
	43	6
	49	8
	54	7
	56	8
	57	7
	58	6
	61	8
	63	8
	64	7
	66	8
	67	7
	76	8
	78	8
	85	4
	86	3
};

\end{axis}
\end{tikzpicture}%


==> figs/FSSC_tree.tex <==
\begin{tikzpicture}[baseline = (v.center),
        level/.style={level distance = 4.0625mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,blue,line width=1.5pt}},
        level 2/.style={sibling distance=9.5mm, edge from parent/.style={draw,blue,line width=1pt}},
        level 3/.style={sibling distance=4.7mm, edge from parent/.style={draw,blue,line width=0.5pt}},
        ]

\tikzset{
    frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
    fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
    mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
    phantom/.style={draw=white,fill=white,minimum size=3mm,circle, inner sep = 0},
    R0/.style={thin,draw=black,fill=white,minimum size=3mm,circle, inner sep = 0},
	R1/.style={thin,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
	Rep/.style={thin,draw=black,fill=lightgreen,minimum size=3mm,circle, inner sep = 0},
	SPC/.style={thin,draw=black,fill=orange,minimum size=3mm,circle, inner sep = 0}
}

\tikzset{green dotted/.style={draw=green!50!black, line width=1pt,
    dash pattern=on 3pt off 3pt,
    inner sep=0.4mm, rectangle, rounded corners}};

\node[mixed] (p){} [grow=left]
	child {node[Rep] (v){\rotatebox{-90}{\textcolor{white}{$v$}}}	
	}
	child {node[SPC] (2_1){} edge from parent[red]	
	}
;

\tikzset{Nv_4/.style={draw=orange, line width=1pt,
    dash pattern=on 3pt off 3pt,
    inner sep=0.4mm, rectangle, rounded corners}};
\node (g_concat) [Nv_4, fit = (v)] {};

\end{tikzpicture}


==> figs/PC_8.tex <==
\newcommand{\ubit}[1]{$u_{#1}$}
\newcommand{\fbit}[1]{\color{gray}$u_{#1}$}
\newcommand{\ucw}[1]{$x_{#1}$}
\newcommand{\fcw}[1]{\color{gray}$x_{#1}$}
\newcommand{\ub}[1]{$#1$}
\newcommand{\fb}[1]{\color{gray}$#1$}

\begin{tikzpicture}

\usetikzlibrary{shapes,positioning,arrows,decorations.markings,fit}

\definecolor{varnode_fill}{RGB}{0,0,0}
\definecolor{chknode_fill}{RGB}{255,255,255}

\tikzset{
  chknode/.style={draw,fill=chknode_fill,circle,minimum size=0.3cm, inner sep=0},
  varnode/.style={draw,fill=varnode_fill,circle,minimum size=0.1cm, inner sep=0},
  channel/.style={draw,fill=white,rectangle},
  sep/.style={rectangle,minimum width=0.25cm, inner sep=0},
  empty/.style={rectangle, inner sep=0},
  bit/.style={circle, inner sep = 0}
}

\tikzset{green dotted/.style={draw=green!50!black, line width=1pt,
    dash pattern=on 3pt off 3pt,
    inner sep=0.4mm, rectangle, rounded corners}};

\matrix[row sep=2mm, column sep=1.8mm] {
  \node[bit] (n0s0) {\ub{u_0}}; & \node[chknode] (n0s1) {$+$}; & \node[sep] (s10) {}; & \node[chknode] (n0s2) {$+$}; & \node[empty] {};              & \node[sep] (s20) {}; & \node[chknode] (n0s3) {$+$}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn0s4) {\ub{x_0}};\\
  \node[bit] (n1s0) {\ub{u_1}}; & \node[varnode] (n1s1) {};    & \node[sep] (s11) {}; &                              & \node[chknode] (n1s2) {$+$};  & \node[sep] (s21) {}; & \node[empty] {};             & \node[chknode] (n1s3) {$+$}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn1s4) {\ub{x_1}};\\
  \node[bit] (n2s0) {\ub{u_2}}; & \node[chknode] (n2s1) {$+$}; & \node[sep] (s12) {}; & \node[varnode] (n2s2) {};    & \node[empty] {};              & \node[sep] (s22) {}; & \node[empty] {};             & \node[empty] {}; & \node[chknode] (n2s3) {$+$}; & \node[empty] {}; && \node[bit] (xn2s4) {\ub{x_2}};\\

  \node[bit] (n3s0) {\ub{u_3}}; & \node[varnode] (n3s1) {};    & \node[sep] (s13) {}; & \node[empty] {};             & \node[varnode] (n3s2) {};     & \node[sep] (s23) {}; & \node[empty] {};             & \node[empty] {}; & \node[empty] {}; & \node[chknode] (n3s3) {$+$}; && \node[bit] (xn3s4) {\ub{x_3}};\\

  \node[bit] (n4s0) {\ub{u_4}}; & \node[chknode] (n4s1) {$+$}; & \node[sep] (s14) {}; & \node[chknode] (n4s2) {$+$}; & \node[empty] {};              & \node[sep] (s24) {}; & \node[varnode] (n4s3) {};    & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn4s4) {\ub{x_4}};\\
  \node[bit] (n5s0) {\ub{u_5}}; & \node[varnode] (n5s1) {};    & \node[sep] (s15) {}; &                              & \node[chknode] (n5s2) {$+$};  & \node[sep] (s25) {}; & \node[empty] {};             & \node[varnode] (n5s3) {}; & \node[empty] {}; &  \node[empty] {}; && \node[bit] (xn5s4) {\ub{x_5}};\\
  \node[bit] (n6s0) {\ub{u_6}}; & \node[chknode] (n6s1) {$+$}; & \node[sep] (s16) {}; & \node[varnode] (n6s2) {};    & \node[empty] {};              & \node[sep] (s26) {}; & \node[empty] {};             & \node[empty] {}; & \node[varnode] (n6s3) {}; &  \node[empty] {}; && \node[bit] (xn6s4) {\ub{x_6}};\\
  
  \node[bit] (n7s0) {\ub{u_7}}; & \node[varnode] (n7s1) {};    & \node[sep] (s17) {}; &                              & \node[varnode] (n7s2) {};  & \node[sep] (s27) {}; & \node[empty] {};             & \node[empty] {}; & \node[empty] {}; &  \node[varnode] (n7s3) {}; && \node[bit] (xn7s4) {\ub{x_7}};\\
};
\path[-] (n0s0) edge (n0s1) (n0s1) edge (n0s2) (n0s2) edge (n0s3) (n0s3) edge (xn0s4);
\path[-] (n1s0) edge (n1s1) (n1s1) edge (n1s2) (n1s2) edge (n1s3) (n1s3) edge (xn1s4);
\path[-] (n2s0) edge (n2s1) (n2s1) edge (n2s2) (n2s2) edge (n2s3) (n2s3) edge (xn2s4);
\path[-] (n3s0) edge (n3s1) (n3s1) edge (n3s2) (n3s2) edge (n3s3) (n3s3) edge (xn3s4);
\path[-] (n4s0) edge (n4s1) (n4s1) edge (n4s2) (n4s2) edge (n4s3) (n4s3) edge (xn4s4);
\path[-] (n5s0) edge (n5s1) (n5s1) edge (n5s2) (n5s2) edge (n5s3) (n5s3) edge (xn5s4);
\path[-] (n6s0) edge (n6s1) (n6s1) edge (n6s2) (n6s2) edge (n6s3) (n6s3) edge (xn6s4);
\path[-] (n7s0) edge (n7s1) (n7s1) edge (n7s2) (n7s2) edge (n7s3) (n7s3) edge (xn7s4);

\path[-] (n0s1) edge (n1s1);
\path[-] (n2s1) edge (n3s1);
\path[-] (n4s1) edge (n5s1);
\path[-] (n6s1) edge (n7s1);

\path[-] (n0s2) edge (n2s2);
\path[-] (n1s2) edge (n3s2);
\path[-] (n4s2) edge (n6s2);
\path[-] (n5s2) edge (n7s2);

\path[-] (n0s3) edge (n4s3);
\path[-] (n1s3) edge (n5s3);
\path[-] (n2s3) edge (n6s3);
\path[-] (n3s3) edge (n7s3);

\path[-,darkred,line width=1.5pt] ($(n0s2.east)+(0.7,0.0)$) edge (n0s3) (n0s3) edge (xn0s4);
\path[-,darkred,line width=1.5pt] (n0s3) edge (n4s3);
\path[-,darkred,line width=1.5pt] ($(n4s2.east)+(0.7,0.0)$) edge (n4s3) (n4s3) edge (xn4s4);

\node (b0) at ($(n0s2.east)+(0.8,-0.20)$) {\color{gray}$b_0$};
\node (b0) at ($(n4s2.east)+(0.8,-0.20)$) {\color{gray}$b_4$};

\tikzset{Nv_8/.style={draw=darkgreen, line width=1pt,
    dash pattern=on 3pt off 3pt,
    inner sep=0.4mm, rectangle, rounded corners}};
\tikzset{Nv_4/.style={draw=orange, line width=1pt,
    dash pattern=on 3pt off 3pt,
    inner sep=0.4mm, rectangle, rounded corners}};
\tikzset{Nv_2/.style={draw=darkblue, line width=1pt,
    dash pattern=on 3pt off 3pt,
    inner sep=0.4mm, rectangle, rounded corners}};
\node (g_N8) [Nv_8, fit = (n0s3) (n3s3) (n4s3) (n7s3)] {};
\node (g_N4_0) [Nv_4,fill, fill opacity =0.2, fit = (n0s2) (n1s2) (n2s2) (n3s2)] {};
\node (g_N4_1) [Nv_4, fit = (n4s2) (n5s2) (n6s2) (n7s2)] {};
\node (g_N2_0) [Nv_2, fit = (n0s1) (n1s1)] {};
\node (g_N2_1) [Nv_2, fit = (n2s1) (n3s1)] {};
\node (g_N2_2) [Nv_2, fit = (n4s1) (n5s1)] {};
\node (g_N2_3) [Nv_2, fit = (n6s1) (n7s1)] {};

\node (d1) at ($(g_N8.north)+(0.0,0.20)$) {\color{darkgreen}$d=1$};
\node (d1) at ($(g_N4_0.north)+(0.0,0.20)$) {\color{orange}$d=2$};
\node (d1) at ($(g_N2_0.north)+(0.0,0.20)$) {\color{darkblue}$d{=}3$};
\node (v) at ($(n3s2.west)+(-0.3,0.25)$) {$v$};
\end{tikzpicture}


==> figs/SC_tree_down_ver2.tex <==
\begin{tikzpicture}[baseline = (0_7.center),
        level/.style={level distance = 8mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,blue,line width=1.5pt}},
        level 2/.style={sibling distance=9.5mm, edge from parent/.style={draw,blue,line width=1pt}},
        level 3/.style={sibling distance=4.7mm, edge from parent/.style={draw,blue,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=2.5mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=2.5mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3.0mm,circle, inner sep = 0},
phantom/.style={draw=white,fill=white,minimum size=2.5mm,circle, inner sep = 0},
}

\tikzset{
parallel segment/.style={
   segment distance/.store in=\segDistance,
   segment pos/.store in=\segPos,
   segment length/.store in=\segLength,
   to path={
   ($(\tikztostart)!\segPos!(\tikztotarget)!\segLength/2!(\tikztostart)!\segDistance!90:(\tikztotarget)$) -- 
   ($(\tikztostart)!\segPos!(\tikztotarget)!\segLength/2!(\tikztotarget)!\segDistance!-90:(\tikztostart)$)  \tikztonodes
   }, 
   segment pos=.5,
   segment length=2.5ex,
   segment distance=-1mm,
},
}

\tikzset{green dotted/.style={draw=green!50!black, line width=0.75pt,
    dash pattern=on 3pt off 3pt,
    inner sep=0.4mm, rectangle, rounded corners}};

\node[mixed] (p){} [grow=left]
	child {node[mixed] (v){\rotatebox{-90}{\textcolor{white}{$v$}}}	
		child {node[mixed] (1_0){}
			child {node[frozen] (a0_0){}
			}
			child {node[frozen] (a0_1){} edge from parent[red]
			}
		}
		child {node[mixed] (1_2){} edge from parent[red]
			child {node[frozen] (0_2){}
			}
			child {node[fullspace] (0_3){} edge from parent[red]
			}
		}
	}
	child {node[mixed] (2_1){} edge from parent[red]	
		child {node[mixed] (cl){}
			child {node[frozen] (0_4){}
			}
			child {node[fullspace] (0_5){} edge from parent[red]
			}
		}
		child {node[mixed] (cr){} edge from parent[red]
			child {node[fullspace] (0_6){}
			}
			child {node[fullspace] (0_7){} edge from parent[red]
			}
		}
	}
;



\draw[->,line width=0.65pt] (p) to[parallel segment,segment length=4ex] node[above right=-02.0mm] {\rotatebox{-40}{\footnotesize $\alpha_v$}} (v);
\draw[->,line width=0.65pt] (v) to[parallel segment,segment length=4ex] node[below left=-2.0mm] {\rotatebox{-40}{\footnotesize $\beta_v$}} (p);

\draw[->,line width=0.65pt] (1_0) to[parallel segment] (v) {};
\node at ($(1_0.south)-(-0.08,0.17)$) {\rotatebox{-30}{\footnotesize $\beta_l$}};
\draw[->,line width=0.65pt] (v) to[parallel segment] node[above right=-2.0mm] {\rotatebox{-20}{\footnotesize $\alpha_l$}} (1_0);

\draw[->,line width=0.65pt] (v) to[parallel segment] (1_2) {};
\node at ($(1_2.north)+(+0.2,0.23)$) {\rotatebox{215}{\footnotesize $\alpha_r$}};
\draw[->,line width=0.65pt] (1_2) to[parallel segment] node[below =-1.0mm] {\rotatebox{215}{\footnotesize $\beta_r$}} (v);

\tikzset{Nv_4/.style={draw=orange, line width=1pt,
    dash pattern=on 3pt off 3pt,
    inner sep=0.4mm, rectangle, rounded corners}};
\node (g_concat) [Nv_4, fit = (v)] {};


\node (d3) at ($(a0_0)+(-0.0,0.50)$) {\rotatebox{-90}{\color{darkblue}\footnotesize $d{=}3$}};
\node (d2) at ($(d3)+(8mm,0)$) {\rotatebox{-90}{\color{orange}\footnotesize $d{=}2$}};
\node (d1) at ($(d2)+(8mm,0)$) {\rotatebox{-90}{\color{darkgreen}\footnotesize $d{=}1$}};
\node (d0) at ($(d1)+(8mm,0)$) {\rotatebox{-90}{\footnotesize $d{=}0$}};
\end{tikzpicture}


==> figs/SSC_tree.tex <==
\begin{tikzpicture}[baseline = (v.center),
        level/.style={level distance = 4.0625mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,blue,line width=1.5pt}},
        level 2/.style={sibling distance=9.5mm, edge from parent/.style={draw,blue,line width=1pt}},
        level 3/.style={sibling distance=4.7mm, edge from parent/.style={draw,blue,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
phantom/.style={draw=white,fill=white,minimum size=3mm,circle, inner sep = 0},
frozen_leaf/.style={thick,draw=black,fill=white,minimum size=2.5mm,circle, inner sep=0},
fullspace_leaf/.style={thick,draw=black,fill=black,minimum size=2.5mm,circle, inner sep = 0},
}

\tikzset{green dotted/.style={draw=green!50!black, line width=1pt,
    dash pattern=on 3pt off 3pt,
    inner sep=0.4mm, rectangle, rounded corners}};

\node[mixed] (p){} [grow=left]
	child {node[mixed] (v){\rotatebox{-90}{\textcolor{white}{$v$}}}	
		child {node[frozen] (1_0){}
		}
		child {node[mixed] (1_2){} edge from parent[red]
			child {node[frozen_leaf] (0_2){}
			}
			child {node[fullspace_leaf] (0_3){} edge from parent[red]
			}
		}
	}
	child {node[mixed] (2_1){} edge from parent[red]	
        child {node[mixed] (1_3){} edge from parent[red]
			child {node[frozen_leaf] (0_4){}
			}
			child {node[fullspace_leaf] (0_5){} edge from parent[red]
			}
		}
      child {node[fullspace] (1_3){}
    		}
	}
;

\tikzset{Nv_4/.style={draw=orange, line width=1pt,
    dash pattern=on 3pt off 3pt,
    inner sep=0.4mm, rectangle, rounded corners}};
\node (g_concat) [Nv_4, fit = (v)] {};

\end{tikzpicture}


==> figs/fig_building_block.tex <==
\begin{figure}[tbp]
	\centering      
	\begin{tikzpicture}[yscale=0.35, xscale=1, node distance=0.3cm, auto]
	
		\def \nodesize {0.5} %
		\def \VertDist {2.5}
		\def \HorDist {1}
		\def \HorDisplace {0.5}
		
		\node (U0) at (0-\HorDist,0) [draw, circle, minimum width = \nodesize cm]{$b_0$};
		\node (U1) at (0-\HorDist,0-\VertDist) [draw, circle, minimum width = \nodesize cm]{$b_4$};%
		\node (Cn0) at (0,0) [draw, rectangle, minimum width = \nodesize cm,minimum height = \nodesize cm]{\large$\oplus$};
		\node (Cn1) at (0,0-\VertDist) [draw, rectangle, minimum width = \nodesize cm,minimum height = \nodesize cm]{$=$};	
		\node (X0) at (\HorDist,0) [draw, circle, minimum width = \nodesize cm]{$x_0$};
		\node (X1) at (\HorDist,0-\VertDist) [draw, circle, minimum width = \nodesize cm]{$x_4$};
		\node (Cn2) at (2*\HorDist +\HorDisplace,0) [draw, rectangle, minimum width = \nodesize cm,minimum height = \nodesize cm]{$p(y|x)$};
		\node (Cn3) at (2*\HorDist +\HorDisplace,0-\VertDist) [draw, rectangle, minimum width = \nodesize cm,minimum height = \nodesize cm]{$p(y|x)$};	
		\node (Y0) at (3*\HorDist +2*\HorDisplace,0) [draw, circle, minimum width = \nodesize cm]{$y_0$};
		\node (Y1) at (3*\HorDist +2*\HorDisplace,0-\VertDist) [draw, circle, minimum width = \nodesize cm]{$y_4$};
		
		
		\draw[-] (U0) -- (Cn0);
		\draw[-] (U1) -- (Cn1);
		\draw[-] (Cn0) -- (X0);
		\draw[-] (Cn1) -- (X1);
		\draw[-] (U1) -- (Cn0);
		\draw[-] (X0) -- (Cn2) --(Y0);
		\draw[-] (X1) -- (Cn3) --(Y1);
		
		\node[draw,dashed,fit=(U0) (X1)] {};
	
	\end{tikzpicture}	
    \caption{ Factor graph of the building block and the transmission channel.}
    \label{fig:Tannergraph2.1}
   \vskip -10pt
\end{figure}

